Differential Privacy in Machine Learning: A Survey from Symbolic AI to LLMs

Machine learning models should not reveal particular information that is not otherwise accessible. Differential privacy provides a formal framework to mitigate privacy risks by ensuring that the inclusion or exclusion of any single data point does not significantly alter the output of an algorithm, thus limiting the exposure of private information. This survey reviews the foundational definitions of differential privacy and traces their evolution through key theoretical and applied contributions. It then provides an in-depth examination of how DP has been integrated into machine learning models, analyzing existing proposals and methods to preserve privacy when training ML models. Finally, it describes how DP-based ML techniques can be evaluated in practice. By offering a comprehensive overview of differential privacy in machine learning, this work aims to contribute to the ongoing development of secure and responsible AI systems.

==> diagram-roadmap-dp.tex <==
% Definición de colores
\definecolor{borderblue}{RGB}{0, 80, 150}
\definecolor{arroworange}{RGB}{180, 90, 40}
\definecolor{boxbg}{RGB}{245, 245, 245}


\begin{tikzpicture}[
        font=\sffamily,
        % Estilo de los bloques
        block/.style={
            rectangle, draw=gray!30, fill=boxbg,
            thick, rounded corners=5pt,
            text width=5.5cm, minimum height=3.2cm,
            inner sep=10pt, align=left,
            drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.2}
        },
        % Estilo de las flechas naranja
        flow/.style={
            -{Latex[length=3mm]},
            arroworange, line width=2.5pt,
            rounded corners=12pt
        },
        % Texto de las flechas
        labeltext/.style={font=\sffamily\small\bfseries, color=arroworange}
    ]

    % --- BLOQUES (Cuadrícula 2x2) ---
    % Fila Superior
    \node[block] (b1) {
        {\bfseries Foundations\\of Differential Privacy}\\[0.2cm]
        \small
        $\bullet$ Formal definition \\
        $\bullet$ Sensitivity\\
        $\bullet$ Extensions and variants\\
        $\bullet$ Formal properties of DP mechanisms \\
    };

    \node[block, right=1cm of b1] (b2) {
        {\bfseries Differential Privacy\\in Machine Learning}\\[0.2cm]
        \small
        $\bullet$ ML Families: Symbolic, Probabilistic... \\
        $\bullet$ Deep Learning \\
        \hspace{0.4cm} \textendash \ DP-SGD \\
        \hspace{0.4cm} \textendash \ Privacy accounting vs. Privacy for free\\
        % \hspace{0.4cm} \textendash \ Privacy for free \\
        % \hspace{0.4cm} \textendash \ Privacy-preserving DL algorithms \\
        
    };

    % Fila Inferior
    \node[block, below=0.5cm of b1] (b4) {
        {\bfseries Deployment Paradigms \\ \& Empirical Evaluation }\\[0.2cm]
        \small
        $\bullet$ Model-agnostic DP frameworks \\
        $\bullet$ Measuring privacy effectiveness \\
        $\bullet$ Measuring utility effectiveness \\
        $\bullet$ Privacy–utility trade-offs \\
    };

    \node[block, right=1cm of b4] (b3) {
        {\bfseries Differential Privacy\\in LLMs}\\[0.2cm]
        \small
        $\bullet$ Privacy risks in LLM pipelines \\
        $\bullet$ DP fine-tuning \& data-centric approaches\\
        $\bullet$ RAG, knowledge transfer, and distillation \\
        $\bullet$ Scaling laws and fundamental limitations \\
    };

    % --- FLECHAS DE FLUJO (Rodeando las cajas) ---
    % 1 -> 2
    \draw[flow] (b1.north) -- ++(0,0.55) -- node[above, labeltext]{ADAPTATION} ($(b2.north)+(0,0.55)$) -- (b2.north);
    % 2 -> 3
    \draw[flow] (b2.east) -- ++(0.6,0) -- node[pos=0.3, right, labeltext, rotate=-90, yshift=0.2cm]{SCALING} ($(b3.east)+(0.6,0)$) -- (b3.east);
    % 3 -> 4
    \draw[flow] (b3.south) -- ++(0,-0.55) -- node[below, labeltext]{EVALUATION} ($(b4.south)+(0,-0.55)$) -- (b4.south);
    % 4 -> 1
    \draw[flow] (b4.west) -- ++(-0.6,0) -- node[pos=0.8, left, labeltext, rotate=90, yshift=0.2cm]{REFINEMENT} ($(b1.west)+(-0.6,0)$) -- (b1.west);

    % --- MARCO AZUL (Ahora con la librería fit funcionando) ---
    \node[draw=borderblue, line width=1.5pt, rounded corners=20pt, 
          fit=(b1) (b2) (b3) (b4), inner sep=1.2cm] (container) {};

    % --- ETIQUETAS EXTERNAS (Posicionadas respecto al marco) ---
    \node[above=0.2cm of container.north, font=\small\bfseries\color{borderblue}] {FUNDAMENTALS};
    \node[below=0.2cm of container.south, font=\small\bfseries\color{borderblue}] {CHALLENGES};
    \node[left=0.3cm of container.west, font=\small\bfseries\color{borderblue}, rotate=90] {THEORY};
    \node[right=0.3cm of container.east, font=\small\bfseries\color{borderblue}, rotate=-90] {PRACTICE};

    \end{tikzpicture}

==> diagram_taxonomia_dp.tex <==
 \begin{tikzpicture}[
            node distance=0.8cm and 0.15cm,
            font=\sffamily\small,
            base/.style={rectangle, draw=black!70, thick, align=center, rounded corners=2pt, fill=white},
            header/.style={base, fill=gray!20, font=\sffamily\bfseries, minimum width=18cm, inner sep=8pt},
            dim/.style={base, fill=gray!5, font=\sffamily\scriptsize\bfseries, text width=2.5cm, minimum height=1.2cm},
            family/.style={base, fill=gray!15, font=\sffamily\bfseries, minimum width=5cm, inner sep=6pt},
            variant/.style={base, align=left, text width=6cm, inner sep=5pt},
            highlight/.style={draw=blue!80, line width=1.5pt, fill=blue!5},
            arrow/.style={-{Latex[length=3mm]}, thick},
            bluearrow/.style={-{Latex[length=3mm]}, blue!80, line width=1.5pt},
            groupbox/.style={draw=gray!50, dashed, fill=gray!5, rounded corners=5pt, inner sep=10pt}
        ]

        % --- NIVEL 1: Dimensiones ---
        \node[header] (top) {CONCEPTUAL DIMENSIONS IN DIFFERENTIAL PRIVACY};
        
        \node[dim, below=0.6cm of top] (d4) {BACKGROUND\\KNOWLEDGE\\ASSUMPTIONS};
        \node[dim, left=of d4] (d3) {VARIATION OF\\PRIVACY LOSS\\ACROSS INPUTS};
        \node[dim, left=of d3] (d2) {NEIGHBORHOOD\\DEFINITION};
        \node[dim, left=of d2] (d1) {PRIVACY LOSS\\QUANTIFICATION};
        \node[dim, right=of d4] (d5) {FORMALISM\\CHANGE};
        \node[dim, right=of d5] (d6) {RELATIVIZATION\\OF KNOWLEDGE\\GAIN};
        \node[dim, right=of d6] (d7) {COMPUTATIONAL\\POWER};

        \foreach \i in {1,...,7} \draw[arrow] (top.south -| d\i.north) -- (d\i.north);

        % --- NIVEL 2: Familias ---
        \node[header, below=1.2cm of d4] (mid) {DIFFERENTIAL PRIVACY VARIANTS AND EXTENSIONS};
        \draw[-{Latex[length=4mm]}, line width=6pt, draw=blue!50!black, shorten <=3pt, shorten >=3pt] (d4.south) -- (mid.north);

        % --- NIVEL 3: Grupos ---
        % Familia 1
        \node[family, below=0.8cm of mid.south west, anchor=north west, xshift=0.5cm] (f1) {ACCOUNTING \& COMPOSITION};
        
        % los nodos de la Familia 1
        \node[variant, highlight, below=0.8cm of f1, text width=5.3cm, align=center, anchor=north] (v1a) {Concentrated DP (CDP)};
        \node[variant, highlight, below=0.1cm of v1a, text width=5.3cm, align=center, anchor=north] (v1b_z) {Zero-Concentrated DP (zCDP)};
        \node[variant, highlight, below=0.1cm of v1b_z, text width=5.3cm, align=center, anchor=north] (v1b) {Rényi Differential Privacy (RDP)};
        \node[variant, highlight, below=0.1cm of v1b, text width=5.3cm, align=center, anchor=north] (v1c) {Gaussian Differential Privacy (GDP)};
        \node[variant, below=0.1cm of v1c, text width=5.3cm, align=center, anchor=north] (v1d) {f-Differential Privacy (f-DP)};
        \node[variant, below=0.1cm of v1d, text width=5.3cm, align=center, anchor=north] (v1e) {Kullback-Leibler Privacy (KLP)};

        % Familia 2
        \node[family, right=0.8cm of f1] (f2) {ALTERNATIVE THREAT MODELS};
        \node[variant, below=0.8cm of f2, text width=3cm, align=center, anchor=north] (v2a) {Blowfish Privacy};
        \node[variant, below=0.1cm of v2a, text width=3cm, align=center, anchor=north] (v2b) {Dependent DP};
        \node[variant, below=0.1cm of v2b, text width=3cm, align=center, anchor=north] (v2c) {One-Sided DP};
        \node[variant, below=0.1cm of v2c, text width=3cm, align=center, anchor=north] (v2d) {Individual DP};
        \node[variant, below=0.1cm of v2d, text width=3cm, align=center, anchor=north] (v2e) {Generic DP};

        % Familia 3
        \node[family, right=0.8cm of f2] (f3) {DEPLOYMENT MODELS};
        \node[variant, highlight, below=0.8cm of f3, text width=3cm, align=center, anchor=north] (v3a) {Local DP (LDP)};

        % --- EL CUADRO (Usando 'on background layer' o dibujando después con opacidad) ---
        % Para evitar errores de entorno, un nodo fit normal pero sin relleno opaco que tape
        \node[groupbox, fit=(v1a) (v1e), fill opacity=0.2, text opacity=1] (box1) {};
        \node[groupbox, fit=(v2a) (v2e), fill opacity=0.2, text opacity=1] (box2) {};

        % --- CONEXIONES DE FLUJO ---
        \draw[arrow] (mid.south -| f1.north) -- (f1.north);
        \draw[arrow] (mid.south -| f2.north) -- (f2.north);
        \draw[arrow] (mid.south -| f3.north) -- (f3.north);

        % Flecha de familia 1 apunta al CUADRO (box1, box2)
        \draw[arrow] (f1.south) -- (box1.north);
        \draw[arrow] (f2.south) -- (box2.north);
        \draw[arrow] (f3.south) -- (v3a.north);

        % --- LEYENDA ---
        \node[base, below=2.5cm of v2d, font=\bfseries, inner sep=8pt] (leg) {KEY VARIANTS IN MACHINE LEARNING APPLICATIONS};
        
        \draw[arrow] (leg.west) -- ++(-5.4, 0) |- (v1a.west);
        \draw[arrow] (leg.west) -- ++(-5.4, 0) |- (v1b.west);
        \draw[arrow] (leg.west) -- ++(-5.4, 0) |- (v1b_z.west);
        \draw[arrow] (leg.west) -- ++(-5.4, 0) |- (v1c.west);
        \draw[arrow] (leg.east) -| (v3a.south);

\end{tikzpicture}

